Finding Failures in High-Fidelity Simulation using Adaptive Stress Testing and the Backward Algorithm

Validating the safety of autonomous systems generally requires the use of high-fidelity simulators that adequately capture the variability of real-world scenarios. However, it is generally not feasible to exhaustively search the space of simulation scenarios for failures. Adaptive stress testing (AST) is a method that uses reinforcement learning to find the most likely failure of a system. AST with a deep reinforcement learning solver has been shown to be effective in finding failures across a range of different systems. This approach generally involves running many simulations, which can be very expensive when using a high-fidelity simulator. To improve efficiency, we present a method that first finds failures in a low-fidelity simulator. It then uses the backward algorithm, which trains a deep neural network policy using a single expert demonstration, to adapt the low-fidelity failures to high-fidelity. We have created a series of autonomous vehicle validation case studies that represent some of the ways low-fidelity and high-fidelity simulators can differ, such as time discretization. We demonstrate in a variety of case studies that this new AST approach is able to find failures with significantly fewer high-fidelity simulation steps than are needed when just running AST directly in high-fidelity. As a proof of concept, we also demonstrate AST on NVIDIA's DriveSim simulator, an industry state-of-the-art high-fidelity simulator for finding failures in autonomous vehicles.

==> Images/ASTStruct.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily, text centered}, align=center]
  % Specification of nodes (position, etc.)
	\node (sim)             [simulator]              {Simulator $\mathcal{S}$};
    \node (solver)          [solver, above of = sim, xshift = 0.8cm]              {Solver};
    \node (reward)          [reward, above of = sim, xshift = 5cm]              {Reward\\Function};  
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[->]					(solver.west) -| node[text width=1cm, xshift = 0mm, yshift = 5mm, text centered, align=center] {Environment\\Actions} ($ (sim.north) - (15mm, 0) $);
  \draw[->] 	($(sim.east) + (0mm,2mm)$) -| node[text width=1.6cm, xshift = -17mm, yshift = 4mm] {Likelihood} ($ (reward.south) + (-2mm, 0mm) $);
  \draw[->] 	($(sim.east) + (0mm,-2mm)$) -| node[text width=1cm, xshift = -20mm, yshift = -4mm] {Event} ($ (reward.south) + (2mm, 0mm) $);
  \draw[->]		(reward.west) -- ++(0mm,0) -- node[text width=1cm, xshift = 0mm, yshift = 3mm] {Reward}(solver.east);
\end{tikzpicture}

==> Images/easy.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}
\definecolor{color1}{rgb}{0.578304,0.148039,0.404411}
\definecolor{color2}{rgb}{0.987622,0.64532,0.039886}

\begin{axis}[
font=\normalsize,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Reward},
restrict y to domain=-10000:0,
ymin=-700, ymax=0,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-329.0490234914)
--(axis cs:100,-329.0490234914);

\path [draw=color1, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-18.297704685)
--(axis cs:100,-18.297704685);

\path [draw=color2, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-40.2685434172)
--(axis cs:100,-40.2685434172);

\addplot [semithick, color0]
table {%
0 -680.6057680718
1 -647.0875672097
2 -639.2264654279
3 -639.2264654279
4 -636.3201483656
5 -623.3856857326
6 -623.3856857326
7 -623.3856857326
8 -623.3856857326
9 -623.3856857326
10 -623.3856857326
11 -623.3856857326
12 -623.3856857326
13 -590.7656116329
14 -590.7656116329
15 -590.7656116329
16 -590.7656116329
17 -583.0791212443
18 -583.0791212443
19 -583.0791212443
20 -583.0791212443
21 -583.0791212443
22 -583.0791212443
23 -583.0791212443
24 -583.0791212443
25 -583.0791212443
26 -583.0791212443
27 -583.0791212443
28 -583.0791212443
29 -583.0791212443
30 -583.0791212443
31 -583.0791212443
32 -583.0791212443
33 -583.0791212443
34 -583.0791212443
35 -583.0791212443
36 -583.0791212443
37 -583.0791212443
38 -583.0791212443
39 -583.0791212443
40 -583.0791212443
41 -583.0791212443
42 -583.0791212443
43 -583.0791212443
44 -583.0791212443
45 -583.0791212443
46 -583.0791212443
47 -583.0791212443
48 -583.0791212443
49 -583.0791212443
50 -583.0791212443
51 -583.0791212443
52 -583.0791212443
53 -583.0791212443
54 -583.0791212443
55 -583.0791212443
56 -583.0791212443
57 -583.0791212443
58 -566.1120722453
59 -566.1120722453
60 -566.1120722453
61 -566.1120722453
62 -566.1120722453
63 -566.1120722453
64 -566.1120722453
65 -566.1120722453
66 -566.1120722453
67 -566.1120722453
68 -566.1120722453
69 -566.1120722453
70 -566.1120722453
71 -566.1120722453
72 -566.1120722453
73 -566.1120722453
74 -566.1120722453
75 -566.1120722453
76 -566.1120722453
77 -566.1120722453
78 -566.1120722453
79 -566.1120722453
80 -566.1120722453
81 -566.1120722453
82 -566.1120722453
83 -566.1120722453
84 -566.1120722453
85 -566.1120722453
86 -566.1120722453
87 -566.1120722453
88 -566.1120722453
89 -566.1120722453
90 -566.1120722453
91 -566.1120722453
92 -566.1120722453
93 -566.1120722453
94 -566.1120722453
95 -566.1120722453
96 -566.1120722453
97 -566.1120722453
98 -566.1120722453
99 -566.1120722453
100 -566.1120722453
};
\addlegendentry{GE}
\addplot [semithick, color1]
table {%
0 -731.2375488742
1 -505.4781706265
2 -1407.392227513
3 -1322.191707022
4 -633.1751306426
5 -1681.635770624
6 -494.9641494678
7 -502.979313409
8 -474.8550990398
9 -468.3148503159
10 -462.2081618562
11 -453.1533026636
12 -442.0347198069
13 -436.0436798783
14 -444.0486088339
15 -430.6278533866
16 -479.9665250366
17 -521.3345398421
18 -507.0897248733
19 -1804.896203064
20 -483.6237856248
21 -487.5143944195
22 -503.930088544
23 -465.7452935654
24 -467.3134962708
25 -445.9277799437
26 -445.3996343303
27 -452.1006179612
28 -442.7727441176
29 -424.6504451313
30 -437.4110123676
31 -442.2404464325
32 -431.4999346594
33 -434.9596703406
34 -422.7717920763
35 -419.2454981469
36 -422.1185971327
37 -397.6908068083
38 -431.3708860735
39 -425.3013990073
40 -414.2662439599
41 -416.0519571766
42 -416.7592930848
43 -426.9647159782
44 -434.9457358907
45 -431.5902839708
46 -404.8860930747
47 -387.0471057306
48 -386.6543559957
49 -361.0257062643
50 -340.670207314
51 -322.7294143099
52 -301.7428503955
53 -309.0517408858
54 -312.2594202476
55 -307.7734918705
56 -305.725897745
57 -292.5539716018
58 -295.8656623781
59 -280.8783185538
60 -281.2412862792
61 -281.2524815789
62 -274.9779529866
63 -269.1345670092
64 -271.5049488747
65 -270.7330820192
66 -267.6215621854
67 -271.6335452237
68 -266.8542965188
69 -269.9714238462
70 -273.2615944973
71 -269.4285422179
72 -265.5355674276
73 -273.1804228888
74 -270.1504901654
75 -271.289915275
76 -271.2861981798
77 -268.0452392391
78 -273.1417715853
79 -271.9656946452
80 -277.9099080605
81 -272.5984060161
82 -275.8861215393
83 -272.2167347878
84 -272.8572913753
85 -274.5230890411
86 -271.2811872423
87 -268.94069954
88 -273.2678040144
89 -272.464848966
90 -266.204270271
91 -264.8662281133
92 -270.363924634
93 -267.3205630013
94 -268.6246205747
95 -268.646590498
96 -267.1908393191
97 -268.0832960603
98 -267.4373012049
99 -270.8992623337
100 -271.50695544
};
\addlegendentry{DRL}
\addplot [semithick, color2]
table {%
0 -354.2768905757
1 -354.2768905757
2 -353.4331412429
3 -353.4331412429
4 -339.5284883111
5 -339.5284883111
6 -339.5284883111
7 -322.319910118
8 -322.319910118
9 -322.319910118
10 -322.319910118
11 -322.319910118
12 -322.319910118
13 -322.319910118
14 -322.319910118
15 -322.319910118
16 -322.319910118
17 -322.319910118
18 -316.2552119412
19 -316.2552119412
20 -316.2552119412
21 -316.2552119412
22 -316.2552119412
23 -307.7651221113
24 -307.7651221113
25 -307.7651221113
26 -307.7651221113
27 -307.7651221113
28 -307.7651221113
29 -307.7651221113
30 -307.7651221113
31 -307.7651221113
32 -307.7651221113
33 -307.7651221113
34 -307.7651221113
35 -307.7651221113
36 -307.7651221113
37 -307.7651221113
38 -307.7651221113
39 -307.7651221113
40 -307.7651221113
41 -307.7651221113
42 -307.7651221113
43 -307.7651221113
44 -307.7651221113
45 -307.7651221113
46 -307.7651221113
47 -307.7651221113
48 -307.7651221113
49 -307.7651221113
50 -307.7651221113
51 -307.7651221113
52 -307.7651221113
53 -307.7651221113
54 -307.7651221113
55 -307.7651221113
56 -307.7651221113
57 -307.7651221113
58 -307.7651221113
59 -307.7651221113
60 -307.7651221113
61 -307.7651221113
62 -307.7651221113
63 -307.7651221113
64 -307.7651221113
65 -307.7651221113
66 -307.7651221113
67 -307.7651221113
68 -307.7651221113
69 -307.7651221113
70 -307.7651221113
71 -307.7651221113
72 -307.7651221113
73 -307.7651221113
74 -307.7651221113
75 -307.7651221113
76 -307.7651221113
77 -307.7651221113
78 -307.7651221113
79 -307.7651221113
80 -307.7651221113
81 -307.7651221113
82 -307.7651221113
83 -307.7651221113
84 -307.7651221113
85 -307.7651221113
86 -307.7651221113
87 -307.7651221113
88 -307.7651221113
89 -307.7651221113
90 -307.7651221113
91 -307.7651221113
92 -307.7651221113
93 -307.7651221113
94 -307.7651221113
95 -307.7651221113
96 -307.7651221113
97 -307.7651221113
98 -307.7651221113
99 -307.7651221113
100 -307.7651221113
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}


==> Images/hard.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}

\begin{axis}[
font=\normalsize,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Reward},
ymin=-1800, ymax=-400,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-610.9315394596)
--(axis cs:100,-610.9315394596);

\addplot [semithick, color0]
table {%
0 -1307.5534305427
1 -1284.1922241497
2 -1284.1922241497
3 -1284.1922241497
4 -1284.1922241497
5 -1284.1922241497
6 -1284.1922241497
7 -1284.1922241497
8 -1284.1922241497
9 -1284.1922241497
10 -1284.1922241497
11 -1284.1922241497
12 -1284.1922241497
13 -1281.2324817686
14 -1281.2324817686
15 -1281.2324817686
16 -1281.2324817686
17 -1281.2324817686
18 -1281.2324817686
19 -1281.2324817686
20 -1281.2324817686
21 -1281.2324817686
22 -1281.2324817686
23 -1272.3850555586
24 -1272.3850555586
25 -1267.6505634676
26 -1267.6505634676
27 -1213.1255412785
28 -1213.1255412785
29 -1213.1255412785
30 -1213.1255412785
31 -1213.1255412785
32 -1213.1255412785
33 -1213.1255412785
34 -1213.1255412785
35 -1213.1255412785
36 -1199.259524253
37 -1196.1941678764
38 -1196.1941678764
39 -1196.1941678764
40 -1196.1941678764
41 -1196.1941678764
42 -1196.1941678764
43 -1196.1941678764
44 -1196.1941678764
45 -1196.1941678764
46 -1196.1941678764
47 -1196.1941678764
48 -1196.1941678764
49 -1196.1941678764
50 -1196.1941678764
51 -1196.1941678764
52 -1196.1941678764
53 -1196.1941678764
54 -1196.1941678764
55 -1196.1941678764
56 -1196.1941678764
57 -1196.1941678764
58 -1196.1941678764
59 -1196.1941678764
60 -1196.1941678764
61 -1196.1941678764
62 -1196.1941678764
63 -1196.1941678764
64 -1196.1941678764
65 -1196.1941678764
66 -1196.1941678764
67 -1196.1941678764
68 -1196.1941678764
69 -1196.1941678764
70 -1196.1941678764
71 -1196.1941678764
72 -1196.1941678764
73 -1196.1941678764
74 -1196.1941678764
75 -1196.1941678764
76 -1196.1941678764
77 -1196.1941678764
78 -1196.1941678764
79 -1196.1941678764
80 -1196.1941678764
81 -1196.1941678764
82 -1196.1941678764
83 -1196.1941678764
84 -1196.1941678764
85 -1196.1941678764
86 -1196.1941678764
87 -1196.1941678764
88 -1196.1941678764
89 -1196.1941678764
90 -1196.1941678764
91 -1196.1941678764
92 -1196.1941678764
93 -1196.1941678764
94 -1196.1941678764
95 -1196.1941678764
96 -1196.1941678764
97 -1196.1941678764
98 -1196.1941678764
99 -1196.1941678764
100 -1140.7594249208
};
\addlegendentry{GE}
\end{axis}

\end{tikzpicture}


==> Images/medium.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.001462,0.000466,0.013866}
\definecolor{color1}{rgb}{0.987622,0.64532,0.039886}

\begin{axis}[
font=\normalsize,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={align=center},
ylabel={Reward},
ymin=-700, ymax=0,
ytick style={color=black}
]
\path [draw=color0, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-330.7810346084)
--(axis cs:100,-330.7810346084);

\path [draw=color1, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,-28.813427422)
--(axis cs:100,-28.813427422);

\addplot [semithick, color0]
table {%
0 -759.1611322718
1 -747.7541654158
2 -747.7541654158
3 -624.2075695226
4 -624.2075695226
5 -622.0968500234
6 -622.0968500234
7 -622.0968500234
8 -622.0968500234
9 -622.0968500234
10 -622.0968500234
11 -622.0968500234
12 -622.0968500234
13 -622.0968500234
14 -622.0968500234
15 -622.0968500234
16 -622.0968500234
17 -591.4927704162
18 -591.4927704162
19 -591.4927704162
20 -589.7472741705
21 -589.7472741705
22 -589.7472741705
23 -589.7472741705
24 -589.7472741705
25 -589.7472741705
26 -589.7472741705
27 -589.7472741705
28 -589.7472741705
29 -589.7472741705
30 -589.7472741705
31 -589.7472741705
32 -589.7472741705
33 -589.7472741705
34 -589.7472741705
35 -569.0831501477
36 -569.0831501477
37 -552.6034805985
38 -552.6034805985
39 -552.6034805985
40 -552.6034805985
41 -552.6034805985
42 -552.6034805985
43 -552.6034805985
44 -552.6034805985
45 -552.6034805985
46 -552.6034805985
47 -552.6034805985
48 -552.6034805985
49 -552.6034805985
50 -552.6034805985
51 -552.6034805985
52 -552.6034805985
53 -552.6034805985
54 -552.6034805985
55 -552.6034805985
56 -552.6034805985
57 -552.6034805985
58 -552.6034805985
59 -552.6034805985
60 -552.6034805985
61 -552.6034805985
62 -552.6034805985
63 -552.6034805985
64 -552.6034805985
65 -552.6034805985
66 -552.6034805985
67 -552.6034805985
68 -552.6034805985
69 -552.6034805985
70 -552.6034805985
71 -552.6034805985
72 -552.6034805985
73 -552.6034805985
74 -552.6034805985
75 -552.6034805985
76 -552.6034805985
77 -552.6034805985
78 -552.6034805985
79 -552.6034805985
80 -552.6034805985
81 -552.6034805985
82 -552.6034805985
83 -552.6034805985
84 -552.6034805985
85 -552.6034805985
86 -552.6034805985
87 -552.6034805985
88 -552.6034805985
89 -552.6034805985
90 -552.6034805985
91 -552.6034805985
92 -552.6034805985
93 -552.6034805985
94 -552.6034805985
95 -552.6034805985
96 -552.6034805985
97 -552.6034805985
98 -552.6034805985
99 -552.6034805985
100 -552.6034805985
};
\addlegendentry{GE}
\addplot [semithick, color1]
table {%
0 -435.1187025794 
1 -435.1187025794
2 -435.1187025794
3 -435.1187025794
4 -435.1187025794
5 -435.1187025794
6 -435.1187025794
7 -435.1187025794
8 -435.1187025794
9 -435.1187025794
10 -435.1187025794
11 -435.1187025794
12 -435.1187025794
13 -435.1187025794
14 -435.1187025794
15 -435.1187025794
16 -435.1187025794
17 -435.1187025794
18 -435.1187025794
19 -413.0563966227
20 -413.0563966227
21 -413.0563966227
22 -413.0563966227
23 -413.0563966227
24 -413.0563966227
25 -413.0563966227
26 -413.0563966227
27 -413.0563966227
28 -413.0563966227
29 -413.0563966227
30 -413.0563966227
31 -413.0563966227
32 -413.0563966227
33 -413.0563966227
34 -413.0563966227
35 -413.0563966227
36 -413.0563966227
37 -413.0563966227
38 -413.0563966227
39 -413.0563966227
40 -413.0563966227
41 -413.0563966227
42 -413.0563966227
43 -413.0563966227
44 -413.0563966227
45 -413.0563966227
46 -413.0563966227
47 -413.0563966227
48 -413.0563966227
49 -413.0563966227
50 -413.0563966227
51 -413.0563966227
52 -413.0563966227
53 -413.0563966227
54 -413.0563966227
55 -413.0563966227
56 -413.0563966227
57 -413.0563966227
58 -413.0563966227
59 -413.0563966227
60 -413.0563966227
61 -413.0563966227
62 -413.0563966227
63 -413.0563966227
64 -413.0563966227
65 -413.0563966227
66 -413.0563966227
67 -413.0563966227
68 -413.0563966227
69 -413.0563966227
70 -413.0563966227
71 -413.0563966227
72 -413.0563966227
73 -413.0563966227
74 -413.0563966227
75 -413.0563966227
76 -413.0563966227
77 -413.0563966227
78 -413.0563966227
79 -413.0563966227
80 -413.0563966227
81 -413.0563966227
82 -413.0563966227
83 -413.0563966227
84 -413.0563966227
85 -413.0563966227
86 -413.0563966227
87 -413.0563966227
88 -413.0563966227
89 -413.0563966227
90 -413.0563966227
91 -413.0563966227
92 -413.0563966227
93 -413.0563966227
94 -413.0563966227
95 -413.0563966227
96 -413.0563966227
97 -413.0563966227
98 -413.0563966227
99 -413.0563966227
100 -413.0563966227
};
\addlegendentry{MCTS}
\end{axis}

\end{tikzpicture}

